Cell-Type-Specific Expression Is Hard to Predict from Bulk, but It Is Still Useful

Single-cell-informed deconvolution provides cell-type-resolved features for clinical bulk RNA cohorts. Most existing methods predict the proportions $\pi_k$ of the $K$ constituent cell types (CTs). Fewer predict cell-type-specific expression (CTSE) $\mu_{kg}$ of gene $g$ in CT $k$, which can capture cell states that proportions miss, but recent benchmarks find it much harder. We explain this gap with closed-form accuracy bounds. For CTSE, we derive an $R^2$ ceiling for per-gene linear estimators. For proportions, the best linear estimator, which pools evidence across genes, has a closed-form $R^2$, and a computable lower bound on it predicts which CTs are learnable. We study targeted deconvolution of 106 biologically curated (CT, gene) pairs, found post hoc to have higher learnability scores. On overall survival in non-small cell lung cancer, estimation difficulty does not predict prognostic value across these targets. Yet a sparse survival model on deconvolved features, mostly CTSE, predicts survival as well as a sparse model on the bulk genes themselves, while attributing its signal to specific cell types. Some deconvolved CTSE features reveal prognostic signal not seen in the corresponding bulk gene.

==> figs/fig_clouds.tex <==
\begin{tikzpicture}
\begin{scope}
\node[anchor=west,font=\bfseries\scriptsize] at (-0.1,3.69) {(a) tight clouds};
\draw[gray!55,line width=0.4pt] (0,0) -- (3.91,0);
\draw[gray!55,line width=0.4pt] (0,0) -- (0,3.53);
\begin{scope}
\clip (-0.02,-0.02) rectangle (3.94,3.56);
\fill[cone,opacity=0.13] (0.806,2.728) -- ++(-43.5:7.2) arc[start angle=-43.5,end angle=-27.6,radius=7.2] -- cycle;
\draw[cB,opacity=0.55,dashed,line width=0.4pt,rotate around={-36.87:(0.806,2.728)}] (0.806,2.728) ellipse (0.310 and 0.310);
\fill[cB,opacity=0.11,rotate around={-36.87:(0.806,2.728)}] (0.806,2.728) ellipse (0.310 and 0.310);
\draw[cA,opacity=0.55,dashed,line width=0.4pt,rotate around={-36.87:(3.038,1.054)}] (3.038,1.054) ellipse (0.310 and 0.310);
\fill[cA,opacity=0.11,rotate around={-36.87:(3.038,1.054)}] (3.038,1.054) ellipse (0.310 and 0.310);
\draw[seg,line width=0.45pt] (0.583,2.638) -- (3.068,1.342);
\draw[seg,line width=0.45pt] (0.814,2.803) -- (2.902,0.820);
\draw[seg,line width=0.45pt] (0.957,2.636) -- (2.919,0.918);
\draw[seg,line width=0.45pt] (0.664,2.682) -- (2.915,1.052);
\draw[seg,line width=0.45pt] (1.051,2.861) -- (3.001,1.189);
\draw[seg,line width=0.45pt] (0.725,2.550) -- (2.975,0.987);
\draw[cstar,line width=1.1pt] (0.806,2.728) -- (3.038,1.054);
\fill[cB] (0.806,2.728) circle (2.1pt); \fill[cA] (3.038,1.054) circle (2.1pt);
\draw[xpt,line width=1.1pt,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}] (2.683,0.839) -- (2.931,0.653);
\draw[xpt!45,line width=0.35pt,dotted] (2.914,1.147) -- (2.683,0.839);
\draw[xpt!45,line width=0.35pt,dotted] (3.162,0.961) -- (2.931,0.653);
\end{scope}
\node[anchor=east,font=\scriptsize] at (0.632,2.914) {$\bm{\mu}_2^*$};
\node[anchor=west,font=\scriptsize] at (3.410,1.271) {$\bm{\mu}_1^*$};
\node[anchor=north,font=\tiny,xpt] at (2.688,0.588) {$s_1$};
\node[font=\scriptsize,anchor=north] at (1.92,-0.34) {narrow cone};
\node[font=\scriptsize,anchor=north] at (1.92,-0.96) {$\pi$ well determined};
\draw[cstar,line width=0.9pt,-{Stealth[length=3.5pt]}] (0.806,2.728) -- (1.376,2.300);
\node[anchor=south west,font=\tiny] at (1.389,2.313) {$\bm{u}$};
\draw[cstar,line width=0.7pt,{Stealth[length=3pt]}-{Stealth[length=3pt]}] (0.962,2.936) -- (3.194,1.262);
\node[font=\tiny,anchor=south] at (2.138,2.179) {$\Delta$};
\draw[cA,line width=0.7pt,{Stealth[length=3pt]}-] (3.038,1.054) -- (3.193,1.054);
\node[font=\tiny,cA,anchor=west] at (3.243,1.116) {$\tau$};
\end{scope}
\begin{scope}[xshift=5.2cm]
\node[anchor=west,font=\bfseries\scriptsize] at (-0.1,3.69) {(b) spread $\perp$ to $\bm{u}$};
\draw[gray!55,line width=0.4pt] (0,0) -- (3.91,0);
\draw[gray!55,line width=0.4pt] (0,0) -- (0,3.53);
\begin{scope}
\clip (-0.02,-0.02) rectangle (3.94,3.56);
\fill[cone,opacity=0.13] (0.806,2.728) -- ++(-53.2:7.2) arc[start angle=-53.2,end angle=-31.9,radius=7.2] -- cycle;
\draw[cB,opacity=0.55,dashed,line width=0.4pt,rotate around={53.13:(0.806,2.728)}] (0.806,2.728) ellipse (1.178 and 0.273);
\fill[cB,opacity=0.11,rotate around={53.13:(0.806,2.728)}] (0.806,2.728) ellipse (1.178 and 0.273);
\draw[cA,opacity=0.55,dashed,line width=0.4pt,rotate around={53.13:(3.038,1.054)}] (3.038,1.054) ellipse (1.178 and 0.273);
\fill[cA,opacity=0.11,rotate around={53.13:(3.038,1.054)}] (3.038,1.054) ellipse (1.178 and 0.273);
\draw[seg,line width=0.45pt] (0.667,2.242) -- (2.525,0.733);
\draw[seg,line width=0.45pt] (0.672,2.645) -- (3.299,1.008);
\draw[seg,line width=0.45pt] (1.196,3.272) -- (3.135,0.919);
\draw[seg,line width=0.45pt] (0.696,2.403) -- (2.869,0.718);
\draw[seg,line width=0.45pt] (0.892,3.215) -- (2.726,0.763);
\draw[seg,line width=0.45pt] (1.037,2.756) -- (3.080,0.976);
\draw[cstar,line width=1.1pt] (0.806,2.728) -- (3.038,1.054);
\fill[cB] (0.806,2.728) circle (2.1pt); \fill[cA] (3.038,1.054) circle (2.1pt);
\draw[xpt,line width=1.1pt,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}] (2.698,0.828) -- (2.916,0.665);
\draw[xpt!45,line width=0.35pt,dotted] (2.929,1.136) -- (2.698,0.828);
\draw[xpt!45,line width=0.35pt,dotted] (3.147,0.972) -- (2.916,0.665);
\end{scope}
\node[anchor=east,font=\scriptsize] at (0.632,2.914) {$\bm{\mu}_2^*$};
\node[anchor=west,font=\scriptsize] at (3.410,1.271) {$\bm{\mu}_1^*$};
\node[anchor=north,font=\tiny,xpt] at (2.688,0.588) {$s_1$};
\node[font=\scriptsize,anchor=north] at (1.92,-0.34) {wide cone, short shadow};
\node[font=\scriptsize,anchor=north] at (1.92,-0.96) {$\pi$ still well determined};
\end{scope}
\begin{scope}[xshift=10.4cm]
\node[anchor=west,font=\bfseries\scriptsize] at (-0.1,3.69) {(c) spread $\parallel$ to $\bm{u}$};
\draw[gray!55,line width=0.4pt] (0,0) -- (3.91,0);
\draw[gray!55,line width=0.4pt] (0,0) -- (0,3.53);
\begin{scope}
\clip (-0.02,-0.02) rectangle (3.94,3.56);
\fill[cone,opacity=0.13] (0.806,2.728) -- ++(-42.4:7.2) arc[start angle=-42.4,end angle=-28.5,radius=7.2] -- cycle;
\draw[cB,opacity=0.55,dashed,line width=0.4pt,rotate around={-36.87:(0.806,2.728)}] (0.806,2.728) ellipse (1.178 and 0.273);
\fill[cB,opacity=0.11,rotate around={-36.87:(0.806,2.728)}] (0.806,2.728) ellipse (1.178 and 0.273);
\draw[cA,opacity=0.55,dashed,line width=0.4pt,rotate around={-36.87:(3.038,1.054)}] (3.038,1.054) ellipse (1.178 and 0.273);
\fill[cA,opacity=0.11,rotate around={-36.87:(3.038,1.054)}] (3.038,1.054) ellipse (1.178 and 0.273);
\draw[seg,line width=0.45pt] (0.320,2.867) -- (2.717,1.567);
\draw[seg,line width=0.45pt] (0.723,2.862) -- (2.992,0.793);
\draw[seg,line width=0.45pt] (1.350,2.338) -- (2.903,0.957);
\draw[seg,line width=0.45pt] (0.481,2.838) -- (2.702,1.223);
\draw[seg,line width=0.45pt] (1.293,2.642) -- (2.747,1.366);
\draw[seg,line width=0.45pt] (0.834,2.497) -- (2.960,1.012);
\draw[cstar,line width=1.1pt] (0.806,2.728) -- (3.038,1.054);
\fill[cB] (0.806,2.728) circle (2.1pt); \fill[cA] (3.038,1.054) circle (2.1pt);
\draw[xpt,line width=1.1pt,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}] (2.336,1.100) -- (3.279,0.393);
\draw[xpt!45,line width=0.35pt,dotted] (2.567,1.407) -- (2.336,1.100);
\draw[xpt!45,line width=0.35pt,dotted] (3.509,0.701) -- (3.279,0.393);
\end{scope}
\node[anchor=east,font=\scriptsize] at (0.632,2.914) {$\bm{\mu}_2^*$};
\node[anchor=west,font=\scriptsize] at (3.410,1.271) {$\bm{\mu}_1^*$};
\node[anchor=north,font=\tiny,xpt] at (2.688,0.588) {$s_1$};
\node[font=\scriptsize,anchor=north] at (1.92,-0.34) {narrow cone, long shadow};
\node[font=\scriptsize,anchor=north] at (1.92,-0.96) {$\pi$ poorly determined};
\end{scope}
\end{tikzpicture}


==> figs/fig_mixture_geom.tex <==
\begin{tikzpicture}[x=0.98cm,y=0.64cm,>={Stealth[length=3.5mm,width=2.6mm]},
  lab/.style={font=\fontsize{22}{26}\selectfont},
  sm/.style={font=\fontsize{18}{21}\selectfont},
  bg/.style={fill=white,fill opacity=0.85,text opacity=1,inner sep=1.5pt,rounded corners=1mm}]
  \pgfmathsetseed{11}

  \draw[->,line width=1.6pt,muted] (0,0) -- (25,0) node[below left,sm,text=muted,yshift=-2mm] {gene $g$};
  \draw[->,line width=1.6pt,muted] (0,0) -- (0,15.5) node[above right,sm,text=muted] {gene $g'$};

  \coordinate (m1) at (4.6,3.4);                 %
  \coordinate (m2) at (18.6,9.0);              %
  \coordinate (s1) at ($(m1)+(1.4,-0.2)$);     %
  \coordinate (s2) at ($(m2)+(-0.36,2.1)$);    %
  \coordinate (mbar) at ($(m2)!0.4!(m1)$);     %
  \coordinate (x) at ($(s2)!0.4!(s1)$);        %

  \foreach \i in {1,...,110} {
    \pgfmathsetmacro{\u}{1.4*(rand+rand+rand)}
    \pgfmathsetmacro{\v}{0.33*(rand+rand+rand)}
    \pgfmathsetmacro{\a}{\u*cos(14.64)-\v*sin(14.64)}\pgfmathsetmacro{\b}{\u*sin(14.64)+\v*cos(14.64)}
    \fill[ctA!70] ($(m1)+(\a cm,\b cm)$) circle (2.2pt);
  }
  \foreach \i in {1,...,160} {
    \pgfmathsetmacro{\u}{1.2*(rand+rand+rand)}
    \pgfmathsetmacro{\v}{0.5*(rand+rand+rand)}
    \pgfmathsetmacro{\a}{\u*cos(104.64)-\v*sin(104.64)}\pgfmathsetmacro{\b}{\u*sin(104.64)+\v*cos(104.64)}
    \fill[ctB!70] ($(m2)+(\a cm,\b cm)$) circle (2.2pt);
  }

  \draw[ctA!60!black,densely dotted,line width=1.2pt] (m1) -- ($(m1)+(0,2.7)$);
  \draw[->,ctA!60!black,line width=2.2pt] ($(m1)+(0,2.5)$) -- ($(m1)+(1.385,2.5)$)
    node[midway,above,lab,text=ctA!60!black] {$\tau_{1g}$};
  \draw[ctB!55!black,densely dotted,line width=1.2pt] (m2) -- ($(m2)+(0,6.2)$);
  \draw[->,ctB!55!black,line width=2.2pt] ($(m2)+(0,6.0)$) -- ($(m2)+(0.583,6.0)$)
    node[midway,above,lab,text=ctB!55!black] {$\tau_{2g}$};

  \draw[dashed,line width=1.4pt,black!45,rotate around={-12:(mbar)}] (mbar) ellipse (2.0 and 1.15);

  \draw[->,dashed,line width=2pt,navy!80] (m2) -- (m1);
  \draw[line width=1.8pt,black!45] (s1) -- (s2);

  \draw[->,ctA!60!black,line width=2.2pt,densely dashed] (m1) -- (s1);
  \draw[->,ctB!55!black,line width=2.2pt,densely dashed] (m2) -- (s2);

  \node[ctA!60!black,font=\fontsize{26}{26}\selectfont] at (m1) {$\times$};
  \node[ctB!55!black,font=\fontsize{26}{26}\selectfont] at (m2) {$\times$};
  \fill[ctA!60!black] (s1) circle (3.2mm);
  \fill[ctB!55!black] (s2) circle (3.2mm);
  \fill[black!55] (mbar) circle (2.6mm);
  \draw[->,line width=2.6pt,black] (mbar) -- (x);
  \fill[black] (x) circle (3.6mm);

  \node[lab,text=ctA!60!black,anchor=east,bg] at ($(m1)+(-0.9,0.45)$) {$\bm{\mu}^*_1$};
  \node[lab,text=ctA!60!black,anchor=north west,bg] at ($(s1)+(0.45,-0.35)$) {$\bm{\mu}^{(i)}_1$};
  \node[lab,text=ctA!60!black,anchor=north east,bg] at ($(m1)+(0.5,-0.6)$) {$\bm{\delta}^{(i)}_1$};
  \node[lab,text=ctB!55!black,anchor=north west,bg] at ($(m2)+(0.4,-0.3)$) {$\bm{\mu}^*_2$};
  \node[lab,text=ctB!55!black,anchor=east,bg] at ($(s2)+(-0.5,0.4)$) {$\bm{\mu}^{(i)}_2$};
  \node[lab,text=ctB!55!black,anchor=west,bg] at ($(m2)!0.5!(s2)+(0.4,0.1)$) {$\bm{\delta}^{(i)}_2$};
  \node[lab,text=navy,anchor=north,bg] at ($(m2)!0.68!(m1)+(0.3,-0.45)$) {$\bm{\Delta}$};
  \node[lab,anchor=east,bg] at ($(x)+(-0.7,0.6)$) {$\bm{x}^{(i)}$};
  \node[lab,anchor=west,bg] at ($(mbar)!0.5!(x)+(0.55,0.45)$) {$\bm{e}^{(i)}$};
  \node[sm,text=black!80,anchor=north west,bg] at ($(mbar)+(0.4,-1.0)$) {$\sum_k\pi_k\bm{\mu}^*_k$};
  \node[sm,text=black!80,anchor=north east,bg] at ($(mbar)+(-1.6,-1.3)$) {$\bm{T}_e$};

  \begin{scope}[shift={(2.6,10.6)}]
    \coordinate (o) at (0,0);
    \coordinate (a) at ($2*0.4*(1.4,-0.2)$);
    \coordinate (b) at ($(a)+2*0.6*(-0.36,2.1)$);
    \draw[->,ctA!60!black,line width=2.4pt] (o) -- (a);
    \draw[->,ctB!55!black,line width=2.4pt] (a) -- (b);
    \draw[->,black,line width=2.6pt] (o) -- (b);
    \node[sm,text=ctA!60!black,anchor=north] at ($(o)!0.5!(a)+(0,-0.15)$) {$\pi_1\bm{\delta}^{(i)}_1$};
    \node[sm,text=ctB!55!black,anchor=west] at ($(a)!0.5!(b)+(0.25,0)$) {$\pi_2\bm{\delta}^{(i)}_2$};
    \node[sm,anchor=east] at ($(o)!0.55!(b)+(-0.2,0)$) {$\bm{e}^{(i)}$};
  \end{scope}
\end{tikzpicture}%

